Scalable Tree-based Register Automata Learning

Existing active automata learning (AAL) algorithms have demonstrated their potential in capturing the behavior of complex systems (e.g., in analyzing network protocol implementations). The most widely used AAL algorithms generate finite state machine models, such as Mealy machines. For many analysis tasks, however, it is crucial to generate richer classes of models that also show how relations between data parameters affect system behavior. Such models have shown potential to uncover critical bugs, but their learning algorithms do not scale beyond small and well curated experiments. In this paper, we present $SL^\lambda$, an effective and scalable register automata (RA) learning algorithm that significantly reduces the number of tests required for inferring models. It achieves this by combining a tree-based cost-efficient data structure with mechanisms for computing short and restricted tests. We have implemented $SL^\lambda$ as a new algorithm in RALib. We evaluate its performance by comparing it against $SL^*$, the current state-of-the-art RA learning algorithm, in a series of experiments, and show superior performance and substantial asymptotic improvements in bigger systems.

==> figures/sdt-ex-1.tex <==
\begin{tikzpicture}[edgegraph,scale=1.75]
	\node[ustate,label={left:\{$x_1$\}}] at (0,0) (l0) {};
	\node[ustate] at (2,0.4) (l1) {};
	\node[ustate] at (2,-0.4) (l2) {};
	\node[astate] at (3.6,0.4) (l3) {};
	\node[state] at (3.6,-0.4) (l4) {};
	
	\path (l0) edge[] node [above] {$p_2 = x_1$} (l1);
	\path (l0) edge[] node [below] {$p_2 \neq x_1$} (l2);
	\path (l1) edge[] node [above] {$\true$} (l3);
	\path (l2) edge[] node [below] {$\true$} (l4);
\end{tikzpicture}


%
%
%
%
%
%
%
%
%
%
%
%
%
%


==> figures/sdt-ex-2.tex <==
\begin{tikzpicture}[edgegraph,scale=1.75]
	\node[ustate,label={left:\{$x_1,x_2$\}}] at (0,0) (l0) {};
	\node[ustate] at (2,0.8) (l1) {};
	\node[ustate] at (2,-0.8) (l2) {};
	\node[state] at (4,1.2) (l3) {};
	\node[astate] at (4,0.4) (l4) {};
	\node[astate] at (4,-0.4) (l5) {};
	\node[state] at (4,-1.2) (l6) {};
	
	\path (l0) edge[] node [above] {$p_2 = x_2$} (l1);
	\path (l0) edge[] node [below] {$p_2 \neq x_2$} (l2);
	\path (l1) edge[] node [above] {$p_3 = x_1$} (l3);
	\path (l1) edge[] node [below] {$p_3 \neq x_1$} (l4);
	\path (l2) edge[] node [above] {$p_3 = x_2$} (l5);
	\path (l2) edge[] node [below] {$p_3 \neq x_2$} (l6);
\end{tikzpicture}


==> figures/sdt-pushpop.tex <==
\begin{tikzpicture}[edgegraph]
  \node[ustate] at (0,0) (l0) {};
  \node[ustate] at (2.5,0) (l1) {};
  \node[astate] at (5.5,0.9) (l2) {};
  \node[state]  at (5.5,-0.9) (l3) {};
  
  \path (l0) edge[] node [above] {$\true$} (l1);
  \path (l1) edge[] node [above] {$p_2 = p_1$} (l2);
  \path (l1) edge[] node [below] {$p_2 \neq p_1$} (l3);
\end{tikzpicture}


==> figures/stack-dt1-sm.tex <==

\begin{lrbox}{\epsr}
	\begin{tikzpicture}[edgegraph]
		\node[astate] {};
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\epsl}
	\begin{tikzpicture}[edgegraph]
		\node[state] {};
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\sbtrueacc}
	\begin{tikzpicture}[edgegraph]
		\node[ustate] at (0,0) (l0) {};
		\node[astate] at (1.6,0) (l1) {};
		
		\path (l0) edge[] node [above] {$true$} (l1);
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\sbtruerej}
	\begin{tikzpicture}[edgegraph]
		\node[ustate] at (0,0) (l0) {};
		\node[state] at (1.6,0) (l1) {};
		
		\path (l0) edge[] node [above] {$true$} (l1);
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\sbtruetrueacc}
	\begin{tikzpicture}[edgegraph]
		\node[ustate] at (0,0) (l0) {};
		\node[ustate] at (1.6,0) (l1) {};
		\node[astate] at (3.2,0) (l2) {};
		
		\path (l0) edge[] node [above] {$true$} (l1);
		\path (l1) edge[] node [above] {$true$} (l2);
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\sbtruetruerej}
	\begin{tikzpicture}[edgegraph]
		\node[ustate] at (0,0) (l0) {};
		\node[ustate] at (1.6,0) (l1) {};
		\node[state] at (3.2,0) (l2) {};
		
		\path (l0) edge[] node [above] {$true$} (l1);
		\path (l1) edge[] node [above] {$true$} (l2);
	\end{tikzpicture}
\end{lrbox}

\begin{tikzpicture}[shorten >=1pt,->,font=\scriptsize]
  \node[dtnode] (eps) at (0,5) {$\epsilon$};
  \node[dtnode] (push) at (1.5,4) {$\push(p_1)$};
  \node[dtnode] (pushpush) at (3.5,3) {$\push(p_1)\,\push(p_2)$};
  \node[align=left] (l0) at (-1.5,3) {
    $\underline{\pop(0)}$ \\
    $\pop(0)\push(1)$ \\
    $\pop(0)\pop(1)$ \\
    $\push(0)\pop(1)$ \\
    $\push(0)\push(1)\pop(2)$
  };
  \node[align=left,xshift=2em] (l1) at (4.5,2) {
    $\underline{\epsilon}$
  };
  \node[align=left] (l2) at (2.2,2) {
    $\underline{\push(0)}$
  };
  \node[align=left] (l3) at (0.65,3) {$\underline{\push(0)\push(1)}$};
  
  \path (eps)  edge[] node[right,yshift=.5em,align=center] {\usebox{\epsr}} (push);
  \path (eps)  edge[] node[left,yshift=1em,align=center]  {\usebox{\epsl}} (l0.north);
  \path (push) edge[] node[right,yshift=.5em,align=center] {\usebox{\sbtrueacc}} (pushpush.north);
  \path (pushpush) edge[] node[right,yshift=.3em,align=center]  {\usebox{\sbtruetrueacc}} (l1.north);
  \path (push) edge[] node[left,yshift=.5em,align=center] {\usebox{\sbtruerej}} (l3.north);
  \path (pushpush) edge[] node[left,xshift=-.5em,yshift=.3em,align=center] {\usebox{\sbtruetruerej}} (l2.north);
\end{tikzpicture}


==> figures/stack-hyp0.tex <==
%

\begin{tikzpicture}[shorten >=1pt,->,font=\small]
  \tikzstyle{none}=[circle,minimum size=14pt,inner sep=0pt]
  \tikzstyle{final}=[circle, draw,style=double,minimum size=14pt,inner sep=0pt]
  \tikzstyle{vertex}=[circle,draw,minimum size=15pt,inner sep=0pt]
  
  \node[none]   (nn) at (0,0)  {};
  \node[final]  (l0) at (0,-0.8)    {$l_0$};
  \node[vertex] (ls) at (0,-2.3)    {\tiny sink};
  \node[left]  (l0r) at (l0.west)   {$\scriptstyle\emptyset$};
  \node[left]  (lsr) at (ls.west)   {$\scriptstyle\emptyset$};
  \node[none]   (H)  at (-0.7,-1.4) {\textcolor{blue}{\ \ $\hypo_0$\ }};
 
  \draw (nn) -- (l0);
  
  \path (l0) edge[loop right] node[right] {
    $\strans{\push(p)}{true}{-}$} (l0);
  \path (l0) edge[] node[right] {
    $\strans{\pop(p)}{true}{-}$} (ls);
  \path (ls) edge[loop right] node[right,align=center] {
    $\strans{\push(p)}{true}{-}$ \\
    $\strans{\pop(p)}{true}{-}$} (ls);
\end{tikzpicture}


==> figures/stack-hyp1.tex <==
%

\begin{tikzpicture}[shorten >=1pt,->,font=\small]
  \tikzstyle{none}=[circle,minimum size=14pt,inner sep=0pt]
  \tikzstyle{final}=[circle,draw,style=double,minimum size=14pt,inner sep=0pt]
  %
  
  \node[none]   (nn) at (0.2,0)     {};
  \node[final]  (l0) at (1,0)       {$l_0$};
  \node[final]  (l1) at (4,0)       {$l_1$};
  \node[final]  (l2) at (7,0)       {$l_2$};
  \node[above]  (l0r) at (l0.north) {$\scriptstyle\emptyset$};
  \node[above]  (l1r) at (l1.north) {$\scriptstyle\emptyset$};
  \node[above]  (l2r) at (l2.north) {$\scriptstyle\emptyset$};
  \node[none]   (H)  at (7.75,0.2)  {\textcolor{blue}{$\hypo_1$\ \ }};
  %
  
  \draw (nn) -- (l0);
  
  \path (l0) edge[] node[above,yshift=-0.35em] {
    $\strans{\push(p)}{true}{-}$} (l1);
  
  \path (l1) edge[] node[above,yshift=-0.35em] {
    $\strans{\push(p)}{true}{-}$} (l2);
  
  %
  %
  %
  %
  %
  %
  %
\end{tikzpicture}


==> figures/stack-hyp2.tex <==
%

\begin{tikzpicture}[shorten >=1pt,->,font=\small]
  \tikzstyle{none}=[circle,minimum size=14pt,inner sep=0pt]
  \tikzstyle{final}=[circle, draw,style=double,minimum size=14pt,inner sep=0pt]
  
  \node[none]  (nn) at (0.2,0)    {};
  \node[final] (l0) at (1,0)      {$l_0$};
  \node[final] (l1) at (4,0)      {$l_1$};
  \node[final] (l2) at (7,0)      {$l_2$};
  \node[none]  (H)  at (7.75,0.2) {\textcolor{blue}{$\hypo_2$\ \ }};
	
  \node[above] (l0r) at (l0.north) {$\scriptstyle\emptyset$};
  \node[above] (l1r) at (l1.north) {$\scriptstyle\{x_1\}$};
  \node[above] (l2r) at (l2.north) {$\scriptstyle\emptyset$};
  
  \draw (nn) -- (l0);
  
  \path (l0) edge[bend left=10] node[above] {
    $\strans{\push(p)}{true}{x_1 := p}$} (l1);
  \path (l1) edge[bend left=10] node[below] {
    $\strans{\pop(p)}{p = x_1}{-}$} (l0);
  
  \path (l1) edge[] node[above] {
    $\strans{\push(p)}{true}{-}$} (l2);
	
\end{tikzpicture}


==> figures/stack.tex <==
\begin{tikzpicture}[shorten >=1pt,->,font=\small]
	\tikzstyle{none}=[circle,minimum size=14pt,inner sep=0pt]
	\tikzstyle{final}=[circle, draw,style=double,minimum size=14pt,inner sep=0pt]
	\tikzstyle{vertex}=[circle,draw,style=double,minimum size=17pt,inner sep=0pt]
	
	\node[none]   (nn) at (0.2,0)  {};
	\node[vertex] (l0) at (1,0)     {$l_0$};
	\node[vertex] (l1) at (5,0)   {$l_1$};
	\node[vertex] (l2) at (9,0)     {$l_2$};   
	
	\node[above] (l0r) at (l0.north) {$\scriptstyle\emptyset$};
	\node[above] (l1r) at (l1.north) {$\scriptstyle\{x_1\}$};
	\node[above] (l2r) at (l2.north) {$\scriptstyle\{x_1, x_2\}$};
	
	\draw (nn) -- (l0);
	
	\path (l0) edge[bend left=10] node[above] {
		$\strans{\push(p)}{true}{x_1:=p}$} (l1);
	
	\path (l1) edge[bend left=10] node[below] {
		$\strans{\pop(p)}{p=x_1}{-}$} (l0);
	
	\path (l1) edge[bend left=10] node[above] {
		$\strans{\push(p)}{true}{x_1:=x_1,x_2:=p}$} (l2);
	
	\path (l2) edge[bend left=10] node[below] {
		$\strans{\pop(p)}{p=x_2}{x_1:=x_1}$} (l1);
	
\end{tikzpicture}


==> figures/sym2-dt.tex <==
%


\begin{lrbox}{\epsr}
  \begin{tikzpicture}[shorten >=1pt,->,font=\scriptsize,scale=0.5,every node/.style={scale=0.5}]
    \node[astate] {};
  \end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\epsl}
  \begin{tikzpicture}[shorten >=1pt,->,font=\scriptsize,scale=0.5,every node/.style={scale=0.5}]
    \node[state] {};
  \end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\xmid}
  \begin{tikzpicture}[shorten >=1pt,->,font=\scriptsize,scale=0.5,every node/.style={scale=0.5}]
    \node[fill=black,state,label=left:\{$x_{12}$\}] at (0,0) (l0) {};
    \node[astate] at (2,0.4) (l1) {};
    \node[state] at (2,-0.4) (l2) {};
    
    \path (l0) edge[] node [above,align=center] {$x_1=p$\\$x_2=p$} (l1);
    \path (l0) edge[] node [below] {$else$} (l2);
  \end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\xleft}
  \begin{tikzpicture}[shorten >=1pt,->,font=\scriptsize,scale=0.5,every node/.style={scale=0.5}]
    \node[fill=black,state,label=left:\{$x_{12}$\}] at (0,0) (l0) {};
    \node[astate] at (2,0.4) (l1) {};
    \node[state] at (2,-0.4) (l2) {};
    
    \path (l0) edge[] node [above,align=center] {$x_1=p$} (l1);
    \path (l0) edge[] node [below] {$else$} (l2);
  \end{tikzpicture}
\end{lrbox}

\begin{tikzpicture}[shorten >=1pt,->,font=\scriptsize,scale=0.75,every node/.style={scale=0.75}]
  \node[below,dtnode] (eps) at (0,4.5) {$\epsilon$};
  
  \node[below,dtnode] (left)  at (-1.2,3.5) {$\act(p)$};
  \node[below,dtnode] (left2) at (-3.5,2)   {$\beta(p)$};	
  \node[below,dtnode] (left3) at (-4.5,.5)  {$\act(n)\beta(n)$};
  
  \node[below,align=left] (l0) at (-4,-1) {$\underline{\epsilon}$};
  \node[below,align=left] (l1) at (-5.2,-1) {
    $\underline{\beta(1)}$\\
	  \ldots
  };
  
  \node[below right,align=left] (l2) at (-3.5,.5) {
    $\underline{\alpha(1)}$ \textcolor{red}{sym: $\set{(1)}$} \\
    $\alpha(1)\alpha(2)\beta(3)$
  };
  
  \node[rectangle, below right,align=left] (l3) at (-1,2) {
    $\underline{\alpha(1)\alpha(2)}$ \textcolor{red}{sym: $\set{(12)}$}\\
	  $\alpha(1)\beta(2)$
  };
  
  \node[align=left,below] (l4) at (2,3.5) {
    $\underline{\alpha(1)\alpha(2)\alpha(1)}$\\
    $\alpha(1)\alpha(2)\alpha(2)$\\
    $\alpha(1)\beta(1)$
  };
  
  \path (eps)   edge[] node[right,yshift=.2em]  {\usebox\epsr} (l4);
  \path (eps)   edge[] node[left,yshift=.2em]   {\usebox\epsl} (left);
  \path (left)  edge[] node[left,yshift=.2em]   {\usebox\epsl} (left2);
  \path (left2) edge[] node[left,yshift=.2em]   {\usebox\epsl} (left3);
  \path (left3) edge[] node[left,yshift=.2em]   {\usebox\epsl} (l1);
  \path (left3) edge[] node[right,yshift=.2em]  {\usebox\epsr} (l0);
  
  \path (left)  edge[] node[right,yshift=0.1em] {\usebox\xmid} (l3.north west);
  \path (left2) edge[] node[right,yshift=0.1em] {\usebox\xleft} (l2);
\end{tikzpicture}


==> figures/sym2-sul.tex <==
%

\begin{tikzpicture}[shorten >=1pt,->,font=\scriptsize,scale=0.8,every node/.style={scale=0.8}]
  \tikzstyle{none}=[circle,minimum size=12pt,inner sep=0pt]
  \tikzstyle{final}=[circle, draw,style=double,minimum size=12pt,inner sep=0pt]
  \tikzstyle{vertex}=[circle,draw,minimum size=17pt,inner sep=0pt]
	
  \node[none]   (nn) at (0,0)  {};
  \node[vertex] (l0) at (0.8,0)    {$l_0$};
  \node[vertex] (l1) at (2.7,0)    {$l_1$};
  \node[vertex] (l2) at (5.5,0)    {$l_2$};   
  \node[final]  (l3) at (5.5,-2)   {$l_3$};   
  
  \draw (nn) -- (l0);
  
  \path (l0) edge[] node[above] {
    $\strans{\act(p)}{true}{x_1:=p}$} (l1);
  
  \path (l1) edge[bend right=5] node[above] {
    $\strans{\act(p)}{true}{x_2:=p}$} (l2);
  
  \path (l1) edge[bend right=50] node[below left] {
    $\strans{\beta(p)}{x_1=p}{-}$} (l3);
  
  \path (l1) edge[bend right=15] node[below] {
    $\strans{\beta(p)}{x_1 \neq p}{x_1:=p;x_2:=x_1}$} (l2);
  
  \path (l2) edge[] node[right, align=left] {
    $\strans{\act(p)}{x_1=p}{-}$\\
    $\strans{\act(p)}{x_2=p}{-}$} (l3);
  
  \path (l2) edge[bend right=50] node[above] {
    $\strans{\beta(p)}{true}{x_1:=x_2}$} (l1);
\end{tikzpicture}

